RECLAIM: Cyclic Causal Discovery Amid Measurement Noise

Uncovering causal relationships is a fundamental problem across science and engineering. However, most existing causal discovery methods assume acyclicity and direct access to the system variables -- assumptions that fail to hold in many real-world settings. For instance, in genomics, cyclic regulatory networks are common, and measurements are often corrupted by instrumental noise. To address these challenges, we propose RECLAIM, a causal discovery framework that natively handles both cycles and measurement noise. RECLAIM learns the causal graph structure by maximizing the likelihood of the observed measurements via expectation-maximization (EM), using residual normalizing flows for tractable likelihood computation. We consider two measurement models: (i) Gaussian additive noise, and (ii) a linear measurement system with additive Gaussian noise. We provide theoretical consistency guarantees for both the settings. Experiments on synthetic data and real-world protein signaling datasets demonstrate the efficacy of the proposed method.

==> main-figures/measurement-process-graph.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
% \sansmath 
% \sffamily
\node (x1) [circle, draw=black!60, fill=black!10] at (0,0) {$X_1$};
\node (x2) [circle, draw=black!60, fill=black!10] at (1.5,-0.7) {$X_2$};
\node (x3) [circle, draw=black!60, fill=black!10] at (3,0) {$X_3$};

\node (y1) [circle, draw=black] at (-1,-2.1) {$Y_1$};
\node (y2) [circle, draw=black] at (0,-2.1) {$Y_2$};
\node (y3) [circle, draw=black] at (1.5,-2.1) {$Y_3$};
\node (y4) [circle, draw=black] at (3,-2.1) {$Y_4$};
\node (y5) [circle, draw=black] at (4,-2.1) {$Y_5$};

\node (a) at (1.5, -3) {(a)}; 

\draw [myarrow] (x1) -- (x2);  
\draw [myarrow] (x2) -- (x3);  
\draw [myarrow] (x3) -- (x1);

\draw [myarrow, blue] (x1) -- (y1);
\draw [myarrow, blue] (x1) -- (y2);
\draw [myarrow, blue] (x2) -- (y2);
\draw [myarrow, blue] (x2) -- (y3);
\draw [myarrow, blue] (x2) -- (y4);
\draw [myarrow, blue] (x3) -- (y3);
\draw [myarrow, blue] (x3) -- (y5); 

\begin{scope}[xshift=8cm]
\node (xi1) [circle, draw=black!60, fill=black!10] at (0,0) {$X_1$};
\node (xi2) [circle, draw=red!60, fill=red!10] at (1.5,-0.7) {$X_2$};
\node (xi3) [circle, draw=black!60, fill=black!10] at (3,0) {$X_3$};

\node (yi1) [circle, draw=black] at (-1,-2.1) {$Y_1$};
\node (yi2) [circle, draw=black] at (0,-2.1) {$Y_2$};
\node (yi3) [circle, draw=black] at (1.5,-2.1) {$Y_3$};
\node (yi4) [circle, draw=black] at (3,-2.1) {$Y_4$};
\node (yi5) [circle, draw=black] at (4,-2.1) {$Y_5$};

\node (b) at (1.5, -3) {(b)}; 
\end{scope}

\draw [myarrow] (xi2) -- (xi3);  
\draw [myarrow] (xi3) -- (xi1);

\draw [myarrow, blue] (xi1) -- (yi1);
\draw [myarrow, blue] (xi1) -- (yi2);
\draw [myarrow, blue] (xi2) -- (yi2);
\draw [myarrow, blue] (xi2) -- (yi3);
\draw [myarrow, blue] (xi2) -- (yi4);
\draw [myarrow, blue] (xi3) -- (yi3);
\draw [myarrow, blue] (xi3) -- (yi5); 
\end{tikzpicture}}

==> main-figures/sachs-graph.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[
    every node/.style={
        ellipse, 
        draw=black,
        fill=black!10,
        font=\scriptsize
    },
    myarrow,
    bend angle=15
]

% 11 nodes arranged in a circle (radius = 3cm)
% Node i is at angle: 90 - i * (360/11) degrees

% Nodes with biological labels
\node (0)  at ({90 - 0  * (360/11)}:2.5cm) {Raf};
\node (1)  at ({90 - 1  * (360/11)}:2.5cm) {Mek};
\node (2)  at ({90 - 2  * (360/11)}:2.5cm) {PLCg};
\node (3)  at ({90 - 3  * (360/11)}:2.5cm) {PIP2};
\node (4)  at ({90 - 4  * (360/11)}:2.5cm) {PIP3};
\node (5)  at ({90 - 5  * (360/11)}:2.5cm) {ERK};
\node (6)  at ({90 - 6  * (360/11)}:2.5cm) {Akt};
\node (7)  at ({90 - 7  * (360/11)}:2.5cm) {PKA};
\node (8)  at ({90 - 8  * (360/11)}:2.5cm) {PKC};
\node (9)  at ({90 - 9  * (360/11)}:2.5cm) {P38};
\node (10) at ({90 - 10 * (360/11)}:2.5cm) {PJNK};

% Edges (bidirectional pairs use bend to separate arrows)
% 0 <-> 1
\draw[bend left, blue]  (0) to (1);
\draw[bend left, blue]  (1) to (0);

% 2 -> 4, 3 -> 2, 3 -> 4, 4 -> 3
\draw[bend right, blue] (2) to (4);
\draw[blue] (3) to (2);
\draw[bend left, blue]  (3) to (4);
\draw[bend left, blue]  (4) to (3);

% 5 <-> 6
\draw[bend left, blue]  (5) to (6);
\draw[bend left, blue]  (6) to (5);

% 6 -> 7, 7 -> 5, 7 -> 6
\draw[bend left, blue]  (6) to (7);
\draw[bend left, blue]  (7) to (6);
\draw[bend left, blue] (7) to (5);

% 8 -> 9, 8 -> 10, 9 -> 8, 10 -> 9
\draw[bend left, blue]  (8) to (9);
\draw[bend left, blue]  (9) to (8);
\draw[bend right, blue] (8) to (10);
\draw[blue] (10) to (9);

\end{tikzpicture}
}

==> main-figures/varying-measurements-linear.tex <==
\def\markerscale{0.8}
\begin{tikzpicture}
\def\opacitylevel{0.1}

% Table paths
\def\tableanchored{main-data/varying-measurements-linear/pgfplots_anchored_ci.csv}
\def\tabledcdi{main-data/varying-measurements-linear/pgfplots_dcdi.csv}
\def\tablenodags{main-data/varying-measurements-linear/pgfplots_nodags.csv}
\def\tablereclaim{main-data/varying-measurements-linear/pgfplots_reclaim_sir.csv}

\pgfplotsset{
    every axis/.style={
        width=6.2cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Num.\ measurements ($p$)},
        xtick={10,12,14,16,18,20},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={AUPRC},
    ymin=0, ymax=1.15,
    ytick={0,0.25,0.5,0.75,1.0},
    legend to name=varying_meas_legend,
    legend style={legend columns=4},
]
% Anchored-CI
\addplot[\colorAnchored, name path=aci_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, name path=aci_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=aci_au and aci_al];
\addplot[\colorAnchored, mark=*, mark options={solid, fill=\colorAnchored!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tableanchored};
\addlegendentry{Anchored-CI}

% DCDI
\addplot[\colorDCDI, name path=dcdi_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, name path=dcdi_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=dcdi_au and dcdi_al];
\addplot[\colorDCDI, mark=*, mark options={solid, fill=\colorDCDI!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tabledcdi};
\addlegendentry{DCDI}
% NODAGS
\addplot[\colorNODAGS, name path=nodags_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, name path=nodags_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=nodags_au and nodags_al];
\addplot[\colorNODAGS, mark=*, mark options={solid, draw=black, fill=\colorNODAGS, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tablenodags};
\addlegendentry{NODAGS}
% RECLAIM
\addplot[\colorRECLAIM, name path=reclaim_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, name path=reclaim_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=reclaim_au and reclaim_al];
\addplot[\colorRECLAIM, mark=*, mark options={solid, draw=black, fill=\colorRECLAIM, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tablereclaim};
\addlegendentry{RECLAIM (SIR)}

% ---- SHD ----
\nextgroupplot[
    ylabel={SHD},
    ytick={0,15,30,45},
]

% Anchored-CI
\addplot[\colorAnchored, name path=aci_au, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, name path=aci_al, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=aci_au and aci_al];
\addplot[\colorAnchored, mark=*, mark options={solid, fill=\colorAnchored!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tableanchored};

% DCDI
\addplot[\colorDCDI, name path=dcdi_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, name path=dcdi_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=dcdi_su and dcdi_sl];
\addplot[\colorDCDI, mark=*, mark options={solid, draw=black, fill=\colorDCDI, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tabledcdi};
% NODAGS
\addplot[\colorNODAGS, name path=nodags_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, name path=nodags_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=nodags_su and nodags_sl];
\addplot[\colorNODAGS, mark=*, mark options={solid, fill=\colorNODAGS, draw=black, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tablenodags};
% RECLAIM
\addplot[\colorRECLAIM, name path=reclaim_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, name path=reclaim_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=reclaim_su and reclaim_sl];
\addplot[\colorRECLAIM, mark=*, mark options={solid, fill=\colorRECLAIM, draw=black, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tablereclaim};

\end{groupplot}

\node[above=0.2cm, font=\footnotesize\bfseries]
    at ($(group c1r1.north)!0.5!(group c2r1.north)$) {Varying Number of Measurements $p$ (Linear)};

\end{tikzpicture}
\par\smallskip
% \pgfplotslegendfromname{varying_meas_legend}

==> main-figures/varying-nodes-gan.tex <==
\def\markerscale{0.8}
\begin{tikzpicture}
\def\opacitylevel{0.1}

% Table paths
\def\tableanchored{main-data/varying-nodes-gan/pgfplots_anchored_ci.csv}
\def\tabledcdi{main-data/varying-nodes-gan/pgfplots_dcdi.csv}
\def\tablenodags{main-data/varying-nodes-gan/pgfplots_nodags.csv}
\def\tablereclaim{main-data/varying-nodes-gan/pgfplots_reclaim_sir.csv}

\pgfplotsset{
    every axis/.style={
        width=6.2cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Num.\ latent nodes ($d$)},
        xtick={10,20,30,40,50},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={AUPRC},
    ymin=0, ymax=1.15,
    ytick={0,0.25,0.5,0.75,1.0},
    legend to name=varying_nodes_legend,
    legend style={legend columns=4},
]
% Anchored-CI
\addplot[\colorAnchored, name path=aci_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, name path=aci_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=aci_au and aci_al];
\addplot[\colorAnchored, mark=*, mark options={solid, fill=\colorAnchored!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tableanchored};
\addlegendentry{Anchored-CI}

% DCDI
\addplot[\colorDCDI, name path=dcdi_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, name path=dcdi_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=dcdi_au and dcdi_al];
\addplot[\colorDCDI, mark=*, mark options={solid, fill=\colorDCDI!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tabledcdi};
\addlegendentry{DCDI}
% NODAGS
\addplot[\colorNODAGS, name path=nodags_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, name path=nodags_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=nodags_au and nodags_al];
\addplot[\colorNODAGS, mark=*, mark options={solid, draw=black, fill=\colorNODAGS, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tablenodags};
\addlegendentry{NODAGS}
% RECLAIM
\addplot[\colorRECLAIM, name path=reclaim_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, name path=reclaim_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=reclaim_au and reclaim_al];
\addplot[\colorRECLAIM, mark=*, mark options={solid, draw=black, fill=\colorRECLAIM, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tablereclaim};
\addlegendentry{RECLAIM (SIR)}

% ---- SHD ----
\nextgroupplot[
    ylabel={SHD},
    ytick={0,50,100,150},
]

% Anchored-CI
\addplot[\colorAnchored, name path=aci_au, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, name path=aci_al, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=aci_au and aci_al];
\addplot[\colorAnchored, mark=*, mark options={solid, fill=\colorAnchored!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tableanchored};

% DCDI
\addplot[\colorDCDI, name path=dcdi_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, name path=dcdi_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=dcdi_su and dcdi_sl];
\addplot[\colorDCDI, mark=*, mark options={solid, draw=black, fill=\colorDCDI, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tabledcdi};
% NODAGS
\addplot[\colorNODAGS, name path=nodags_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, name path=nodags_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=nodags_su and nodags_sl];
\addplot[\colorNODAGS, mark=*, mark options={solid, fill=\colorNODAGS, draw=black, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tablenodags};
% RECLAIM
\addplot[\colorRECLAIM, name path=reclaim_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, name path=reclaim_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=reclaim_su and reclaim_sl];
\addplot[\colorRECLAIM, mark=*, mark options={solid, fill=\colorRECLAIM, draw=black, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tablereclaim};

\end{groupplot}

\node[above=0.2cm, font=\footnotesize\bfseries]
    at ($(group c1r1.north)!0.5!(group c2r1.north)$) {Varying Number of Nodes $d$ (GAN)};
\end{tikzpicture}
\par\smallskip\smallskip
\hspace{1.25cm}\pgfplotslegendfromname{varying_nodes_legend}

==> main-figures/varying-sigma-gan.tex <==
\def\markerscale{0.8}
\begin{tikzpicture}
\def\opacitylevel{0.1}

% Table paths
\def\tableanchored{main-data/varying-sigma-gan/pgfplots_anchored_ci.csv}
\def\tabledcdi{main-data/varying-sigma-gan/pgfplots_dcdi.csv}
\def\tablenodags{main-data/varying-sigma-gan/pgfplots_nodags.csv}
\def\tablereclaim{main-data/varying-sigma-gan/pgfplots_reclaim_sir.csv}

\pgfplotsset{
    every axis/.style={
        width=6.2cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Min noise st. dev ($\sigma_{\min}$)},
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={AUPRC},
    ymin=0, ymax=1.15,
    ytick={0,0.25,0.5,0.75,1.0},
    legend to name=varying_sigma_gan_legend,
    legend style={legend columns=4},
]
% Anchored-CI
\addplot[\colorAnchored, name path=aci_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, name path=aci_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=aci_au and aci_al];
\addplot[\colorAnchored, mark=*, mark options={solid, fill=\colorAnchored!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tableanchored};
\addlegendentry{Anchored-CI}

% DCDI
\addplot[\colorDCDI, name path=dcdi_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, name path=dcdi_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=dcdi_au and dcdi_al];
\addplot[\colorDCDI, mark=*, mark options={solid, fill=\colorDCDI!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tabledcdi};
\addlegendentry{DCDI}
% NODAGS
\addplot[\colorNODAGS, name path=nodags_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, name path=nodags_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=nodags_au and nodags_al];
\addplot[\colorNODAGS, mark=*, mark options={solid, draw=black, fill=\colorNODAGS, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tablenodags};
\addlegendentry{NODAGS}
% RECLAIM
\addplot[\colorRECLAIM, name path=reclaim_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, name path=reclaim_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=reclaim_au and reclaim_al];
\addplot[\colorRECLAIM, mark=*, mark options={solid, draw=black, fill=\colorRECLAIM, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tablereclaim};
\addlegendentry{RECLAIM (SIR)}

% ---- SHD ----
\nextgroupplot[
    ylabel={SHD},
    ytick={0,8,16,24},
]

% Anchored-CI
\addplot[\colorAnchored, name path=aci_au, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, name path=aci_al, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=aci_au and aci_al];
\addplot[\colorAnchored, mark=*, mark options={solid, fill=\colorAnchored!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tableanchored};

% DCDI
\addplot[\colorDCDI, name path=dcdi_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, name path=dcdi_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=dcdi_su and dcdi_sl];
\addplot[\colorDCDI, mark=*, mark options={solid, draw=black, fill=\colorDCDI, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tabledcdi};
% NODAGS
\addplot[\colorNODAGS, name path=nodags_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, name path=nodags_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=nodags_su and nodags_sl];
\addplot[\colorNODAGS, mark=*, mark options={solid, fill=\colorNODAGS, draw=black, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tablenodags};
% RECLAIM
\addplot[\colorRECLAIM, name path=reclaim_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, name path=reclaim_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=reclaim_su and reclaim_sl];
\addplot[\colorRECLAIM, mark=*, mark options={solid, fill=\colorRECLAIM, draw=black, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tablereclaim};

\end{groupplot}

\node[above=0.2cm, font=\footnotesize\bfseries]
    at ($(group c1r1.north)!0.5!(group c2r1.north)$) {Varying $\sigma_{\min}$ (GAN)};

\end{tikzpicture}
\par\smallskip
% \pgfplotslegendfromname{varying_sigma_gan_legend}

==> main-figures/varying-sigma-linear.tex <==
\def\markerscale{0.8}
\begin{tikzpicture}
\def\opacitylevel{0.1}

% Table paths
\def\tableanchored{main-data/varying-sigma-linear/pgfplots_anchored_ci.csv}
\def\tabledcdi{main-data/varying-sigma-linear/pgfplots_dcdi.csv}
\def\tablenodags{main-data/varying-sigma-linear/pgfplots_nodags.csv}
\def\tablereclaim{main-data/varying-sigma-linear/pgfplots_reclaim_sir.csv}

\pgfplotsset{
    every axis/.style={
        width=6.2cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Min noise st. dev ($\sigma_{\min}$)},
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={AUPRC},
    ymin=0, ymax=1.15,
    ytick={0,0.25,0.5,0.75,1.0},
    legend to name=varying_sigma_linear_legend,
    legend style={legend columns=4},
]
% Anchored-CI
\addplot[\colorAnchored, name path=aci_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, name path=aci_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=aci_au and aci_al];
\addplot[\colorAnchored, mark=*, mark options={solid, fill=\colorAnchored!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tableanchored};
\addlegendentry{Anchored-CI}

% DCDI
\addplot[\colorDCDI, name path=dcdi_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, name path=dcdi_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=dcdi_au and dcdi_al];
\addplot[\colorDCDI, mark=*, mark options={solid, fill=\colorDCDI!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tabledcdi};
\addlegendentry{DCDI}
% NODAGS
\addplot[\colorNODAGS, name path=nodags_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, name path=nodags_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=nodags_au and nodags_al];
\addplot[\colorNODAGS, mark=*, mark options={solid, draw=black, fill=\colorNODAGS, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tablenodags};
\addlegendentry{NODAGS}
% RECLAIM
\addplot[\colorRECLAIM, name path=reclaim_au, draw=none, forget plot]
    table[x=n_meas, y=auprc_upper, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, name path=reclaim_al, draw=none, forget plot]
    table[x=n_meas, y=auprc_lower, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=reclaim_au and reclaim_al];
\addplot[\colorRECLAIM, mark=*, mark options={solid, draw=black, fill=\colorRECLAIM, scale=\markerscale}]
    table[x=n_meas, y=auprc_mean, col sep=comma] {\tablereclaim};
\addlegendentry{RECLAIM (SIR)}

% ---- SHD ----
\nextgroupplot[
    ylabel={SHD},
    ytick={0,9,18,27},
]

% Anchored-CI
\addplot[\colorAnchored, name path=aci_au, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, name path=aci_al, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tableanchored};
\addplot[\colorAnchored, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=aci_au and aci_al];
\addplot[\colorAnchored, mark=*, mark options={solid, fill=\colorAnchored!100, draw=black, scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tableanchored};

% DCDI
\addplot[\colorDCDI, name path=dcdi_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, name path=dcdi_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tabledcdi};
\addplot[\colorDCDI, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=dcdi_su and dcdi_sl];
\addplot[\colorDCDI, mark=*, mark options={solid, draw=black, fill=\colorDCDI, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tabledcdi};
% NODAGS
\addplot[\colorNODAGS, name path=nodags_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, name path=nodags_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tablenodags};
\addplot[\colorNODAGS, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=nodags_su and nodags_sl];
\addplot[\colorNODAGS, mark=*, mark options={solid, fill=\colorNODAGS, draw=black, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tablenodags};
% RECLAIM
\addplot[\colorRECLAIM, name path=reclaim_su, draw=none, forget plot]
    table[x=n_meas, y=shd_upper, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, name path=reclaim_sl, draw=none, forget plot]
    table[x=n_meas, y=shd_lower, col sep=comma] {\tablereclaim};
\addplot[\colorRECLAIM, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=reclaim_su and reclaim_sl];
\addplot[\colorRECLAIM, mark=*, mark options={solid, fill=\colorRECLAIM, draw=black, , scale=\markerscale}]
    table[x=n_meas, y=shd_mean, col sep=comma] {\tablereclaim};

\end{groupplot}

\node[above=0.2cm, font=\footnotesize\bfseries]
    at ($(group c1r1.north)!0.5!(group c2r1.north)$) {Varying $\sigma_{\min}$ (Linear)};

\end{tikzpicture}
\par\smallskip\smallskip
\hspace{1.25cm}\pgfplotslegendfromname{varying_sigma_linear_legend}
